Algorithms for the rainbow vertex coloring problem on graph classes

Given a vertex-colored graph, we say a path is a rainbow vertex path if all its internal vertices have distinct colors. The graph is rainbow vertex-connected if there is a rainbow vertex path between every pair of its vertices. In the Rainbow Vertex Coloring (RVC) problem we want to decide whether the vertices of a given graph can be colored with at most $k$ colors so that the graph becomes rainbow vertex-connected. This problem is known to be NP-complete even in very restricted scenarios, and very few efficient algorithms are known for it. In this work, we give polynomial-time algorithms for RVC on permutation graphs, powers of trees and split strongly chordal graphs. The algorithm for the latter class also works for the strong variant of the problem, where the rainbow vertex paths between each vertex pair must be shortest paths. We complement the polynomial-time solvability results for split strongly chordal graphs by showing that, for any fixed $p\geq 3$ both variants of the problem become NP-complete when restricted to split $(S_3,\ldots,S_p)$-free graphs, where $S_q$ denotes the $q$-sun graph.

==> figures/P-Q-end.tex <==
\begin{figure}
	\centering
	\begin{tikzpicture}
	\draw[line] (0,0) -- (7,0);
	\draw[line] (0,2) -- (7,2);
	
	\draw[segment] (1,2) -- (4,0);
	\draw[segment] (2,0) -- (4,2);
	\draw[segment] (5,0) -- (6,2);
	\draw[possiblesegment] (5,2) -- (1,0);
	
	\node[label = $p_{d-1}$] (k) at (1,2) {};
	\node[label = $p_{d}$] (k1) at (4,2) {};
	\node[label = $v_t$] (k) at (6,2) {};
	\node[label = $x_2$] (v) at (5,2) {};
	\end{tikzpicture}\quad
	\begin{tikzpicture}
	\draw[line] (0,0) -- (7,0);
	\draw[line] (0,2) -- (7,2);
	
	\draw[segment] (1,2) -- (4,0);
	\draw[segment] (2,0) -- (4,2);
	\draw[segment] (5,0) -- (6,2);
	
	\node[label = {$p_{d-1} = y_2$}] (k) at (1,2) {};
	\node[label = $p_{d}$] (k1) at (4,2) {};
	\node[label = $v_t$] (k) at (6,2) {};
	\end{tikzpicture}
	\caption{See Lemma \ref{lem:P-Q-end}, case $p_d \neq v_t$, $v_t \nsim p_d$. Either $X_{p_d, v_t}$ or $Y_{p_d,v_t}$ is a shortest path. } \label{fig:P-Q-end}
\end{figure}

==> figures/X-short.tex <==
\begin{figure}
	\centering
	\begin{tikzpicture}
	\draw[line] (0,0) -- (7,0);
	\draw[line] (0,2) -- (7,2);
	
	\draw[segment] (.3,0) -- (2.5,2);
	\draw[segment] (1,2) -- (4,0);
	\draw[segment] (2,0) -- (6,2);
	\draw[segment] (4.5,2) -- (6.5,0);
	
	\node[label = $x_{i-2}$] (k) at (2.5,2) {};
	\node[label = below:$x_{i-1}$] (k1) at (4,0) {};
	\node[label = $x_{i}$] (k) at (6,2) {};
	\node[label = below:$x_{i+1}$] (v) at (6.5,0) {};
	
	\draw[thickline] (0,2) -- (2.5,2);
	\draw[thickline] (0,0) -- (4,0);
	\end{tikzpicture}\quad
	\begin{tikzpicture}
	\draw[line] (0,0) -- (7,0);
	\draw[line] (0,2) -- (7,2);
	
	\draw[segment] (.3,0) -- (2.5,2);
	\draw[segment] (1,2) -- (4,0);
	\draw[segment] (2,0) -- (6,2);
	\draw[segment] (4.5,2) -- (6.5,0);
	
	\node[label = below:$x_{i-1}$] (k1) at (4,0) {};
	\node[label = $x_{i}$] (k) at (6,2) {};
	\node[label = below:$x_{i+1}$] (v) at (6.5,0) {};
	
	
	\draw[thickline] (0,2) -- (6,2);
	\draw[thickline] (0,0) -- (4,0);
	\draw[possiblesegment] (.5,2) -- (3.5,0);
	\node[label = $z_{i-1}$] (zi) at (.5,2) {};
	\draw[possiblesegment] (1.25,0) -- (3.5,2);
	\node[label = $z_{i}$] (zi) at (3.5,2) {};
	\end{tikzpicture}
	\caption{The thick lines indicate where the segment of $z_{i-1}$ and $z_i$ can possibly end according to Equations \eqref{eq:z-even} and \eqref{eq:z-odd}. The dashed segments are examples of $z_{i-1}$ and $z_i$. See Lemma \ref{lem:X-short}.} \label{fig:X-short}
\end{figure}

==> figures/almost-all-paths-rainbow.tex <==
\begin{figure}
	\centering
	\begin{tikzpicture}
\ellips{0}{0}
\node[vertex, label=$p_1$] (p) at (-2,0) {};
\node (l) at (-2,-1.5) {$1$};
\ellips{2}{0}
\node[vertex, label=$p_2$] (p) at (0,0) {};
\node (l) at (0,-1.5) {$2$};
\ellips{4}{0} 
\node[vertex, label=$p_3$] (p) at (2,0) {};
\node (l) at (2,-1.5) {$3$};

\node (d) at (5,0) {$\ldots$};

\draw[fill=gray!30,opacity=0.5](6,0)circle[x radius=.5,y radius=1];
\ellips{8}{0}
\ellips{10}{0}
\node[vertex, label=$p_{d-2}$] (p) at (6,0) {};
\node (l) at (6,-1.5) {$d-2$};
\node[vertex, label=$p_{d-1}$] (p) at (8,0) {};
\node (l) at (8,-1.5) {$1$};
\node[vertex, label=$p_d$] (p) at (10,0) {};
\node (l) at (10,-1.5) {$2$};

\node[vertex, label=below:$u$] (u) at (2,-.5) {};
\node[vertex, label=below:$v$] (v) at (10,-.5) {}; 
\end{tikzpicture}
\caption{The numbers indicate the colors of the layers. The path $u, p_2, p_3, \ldots, p_{d-1}, v$ is a rainbow path. See Lemma \ref{lem:almost-all-paths-rainbow}} \label{fig:almost-all-paths-rainbow}
\end{figure}

==> figures/even-more-rainbow-paths.tex <==
\begin{figure}
	\centering
	\begin{tikzpicture}
\ellips{0}{0}
\node[vertex, label=$p_1$] (p) at (-2,0) {};
\node (l) at (-2,-1.5) {$1$};
\ellipshigh{2}{0}
\node[vertex, label=$p_2$] (p) at (0,0.8) {};
\node (l) at (0,-1.5) {$2$};
\ellipshigh{4}{0} 
\node[vertex, label=$p_3$] (p) at (2,0.8) {};
\node (l) at (2,-1.5) {$3$};

\node (d) at (5,0) {$\ldots$};

\draw[fill=gray!30,opacity=0.5](6,0)circle[x radius=.5,y radius=1];
\ellipshigh{8}{0}
\ellipshigh{10}{0}
\node[vertex, label=$p_{d-2}$] (p) at (6,0.8) {};
\node (l) at (6,-1.5) {$d-2$};
\node[vertex, label={$p_{d-1}$}] (p) at (8,0.8) {};
\node (l) at (8,-1.5) {$1$};
\node[vertex, label=right:{$p_d = q_{d-1}$}] (p) at (10,0.8) {};
\node (l) at (10,-1.5) {$2$};

\node[vertex, label=$q_1$] (q1) at (0,0) {};
\node[vertex, label=below:$q_2$] (q2) at (2,0) {}; 
\node[vertex, label=below:$q_{d-3}$] (q3) at (6,0) {};
\node[vertex, label=below:$q_{d-2}$] (q) at (8,0) {}; 

\node[vertex, label=below:$u$] (u) at (0,-.5) {};
\node[vertex, label=below:$v$] (v) at (10,-.5) {}; 
\end{tikzpicture}
\caption{The numbers indicate the colors of the layers. If $u\sim q_1$ and $v \sim q_{d-1}$, the path $u, q_1, p_2, \ldots, q_{d-2}, v$ is a rainbow path. If $u \sim q_2$ and $v \nsim q_{d-2}$, the path $u, q_2, p_3, \ldots, q_{d-1}, v$ is a rainbow path. See Lemma \ref{lem:even-more-rainbow-paths}} \label{fig:even-more-rainbow-paths}
\end{figure}


==> figures/higher-center-two-vertices.tex <==
\begin{figure}
	\centering
	\begin{tikzpicture}
	\node[vertex] (z1) at (.75,0) {};
	\node[vertex] (z2) at (2.25,0) {};
	\node[vertex] (a1) at (0,-1) {};
	\node[vertex, label=left:$5$, label=right:$a_1$] (a2) at (0,-2) {};
	\node[vertex, label=left:$4$] (a3) at (0,-3) {};
	\node[vertex] (a4) at (0,-4) {};
	\node[vertex] (a5) at (0,-5) {};
	\node[vertex] (a6) at (0,-6) {};
	\node[vertex] (a7) at (0,-7) {};
	\node[vertex] (b1) at (1.5,-1) {};
	\node[vertex, label=left:$4$, label=right:$b_1$] (b2) at (1.5,-2) {};
	\node[vertex, label=left:$5$] (b3) at (1.5,-3) {};
	\node[vertex] (b4) at (1.5,-4) {};
	\node[vertex] (b5) at (1.5,-5) {};
	\node[vertex] (b6) at (1.5,-6) {};
	\node[vertex] (b7) at (1.5,-7) {};
	\node[vertex] (c1) at (3,-1) {};
	\node[vertex, label=left:$4$, label=right:$b_2$] (c2) at (3,-2) {};
	\node[vertex, label=left:$5$] (c3) at (3,-3) {};
	\node[vertex] (c4) at (3,-4) {};
	\node[vertex] (c5) at (3,-5) {};
	\node[vertex] (c6) at (3,-6) {};
	\node[vertex] (c7) at (3,-7) {};
	\draw[edge] (z1) -- (a1) -- (a2) -- (a3) -- (a4) -- (a5) -- (a6) -- (a7);
	\draw[edge] (z2) -- (b1) -- (b2) -- (b3) -- (b4) -- (b5) -- (b6) -- (b7);
	\draw[edge] (z2) -- (c1) -- (c2) -- (c3) -- (c4) -- (c5) -- (c6) -- (c7);
	\draw[edge] (z1) -- (z2);
	\end{tikzpicture}
	\qquad\qquad
	\begin{tikzpicture}
	\node[vertex, label=left:$10$, label=above:$a_1$] (z1) at (.75,3) {};
	\node[vertex, label=right:$9$, label=above:$b_1$] (z2) at (2.25,3) {};
	\node[vertex, label=left:$9$] (a-2) at (0,2) {};
	\node[vertex] (a-1) at (0,1) {};
	\node[vertex] (a0) at (0,0) {};
	\node[vertex] (a1) at (0,-1) {};
	\node[vertex, label=left:$5$] (a2) at (0,-2) {};
	\node[vertex, label=left:$4$] (a3) at (0,-3) {};
	\node[vertex] (a4) at (0,-4) {};
	\node[vertex] (a5) at (0,-5) {};
	\node[vertex] (a6) at (0,-6) {};
	\node[vertex] (a7) at (0,-7) {};
	\node[vertex, label=left:$10$] (b-2) at (1.5,2) {};
	\node[vertex] (b-1) at (1.5,1) {};
	\node[vertex] (b0) at (01.5,0) {};
	\node[vertex] (b1) at (1.5,-1) {};
	\node[vertex, label=left:$4$] (b2) at (1.5,-2) {};
	\node[vertex, label=left:$5$] (b3) at (1.5,-3) {};
	\node[vertex] (b4) at (1.5,-4) {};
	\node[vertex] (b5) at (1.5,-5) {};
	\node[vertex] (b6) at (1.5,-6) {};
	\node[vertex] (b7) at (1.5,-7) {};
	\node[vertex, label=left:$10$] (c-2) at (3,2) {};
	\node[vertex] (c-1) at (3,1) {};
	\node[vertex] (c0) at (3,0) {};
	\node[vertex] (c1) at (3,-1) {};
	\node[vertex, label=left:$4$] (c2) at (3,-2) {};
	\node[vertex, label=left:$5$] (c3) at (3,-3) {};
	\node[vertex] (c4) at (3,-4) {};
	\node[vertex] (c5) at (3,-5) {};
	\node[vertex] (c6) at (3,-6) {};
	\node[vertex] (c7) at (3,-7) {};
	\draw[edge] (z1) -- (a-2) -- (a-1) -- (a0) -- (a1) -- (a2) -- (a3) -- (a4) -- (a5) -- (a6) -- (a7);
	\draw[edge] (z2) -- (b-2) -- (b-1) -- (b0) -- (b1) -- (b2) -- (b3) -- (b4) -- (b5) -- (b6) -- (b7);
	\draw[edge] (z2) -- (c-2) -- (c-1) -- (c0) -- (c1) -- (c2) -- (c3) -- (c4) -- (c5) -- (c6) -- (c7);
	\draw[edge] (z1) -- (z2);
	\end{tikzpicture}
	\qquad\qquad
	\begin{tikzpicture}
	\node[vertex, label=left:$1$] (z1) at (.75,2) {};
	\node[vertex, label=right:$1$] (z2) at (2.25,2) {};
	\node[vertex] (a-1) at (0,1) {};
	\node[vertex] (a0) at (0,0) {};
	\node[vertex] (a1) at (0,-1) {};
	\node[vertex, label=left:$5$, label=right:$a_1$] (a2) at (0,-2) {};
	\node[vertex, label=left:$4$] (a3) at (0,-3) {};
	\node[vertex] (a4) at (0,-4) {};
	\node[vertex] (a5) at (0,-5) {};
	\node[vertex] (a6) at (0,-6) {};
	\node[vertex] (a7) at (0,-7) {};
	\node[vertex] (b-1) at (1.5,1) {};
	\node[vertex] (b0) at (01.5,0) {};
	\node[vertex] (b1) at (1.5,-1) {};
	\node[vertex, label=left:$4$, label=right:$b_1$] (b2) at (1.5,-2) {};
	\node[vertex, label=left:$5$] (b3) at (1.5,-3) {};
	\node[vertex] (b4) at (1.5,-4) {};
	\node[vertex] (b5) at (1.5,-5) {};
	\node[vertex] (b6) at (1.5,-6) {};
	\node[vertex] (b7) at (1.5,-7) {};
	\node[vertex] (c-1) at (3,1) {};
	\node[vertex] (c0) at (3,0) {};
	\node[vertex] (c1) at (3,-1) {};
	\node[vertex, label=left:$4$, label=right:$b_2$] (c2) at (3,-2) {};
	\node[vertex, label=left:$5$] (c3) at (3,-3) {};
	\node[vertex] (c4) at (3,-4) {};
	\node[vertex] (c5) at (3,-5) {};
	\node[vertex] (c6) at (3,-6) {};
	\node[vertex] (c7) at (3,-7) {};
	\draw[edge] (z1) -- (a-1) -- (a0) -- (a1) -- (a2) -- (a3) -- (a4) -- (a5) -- (a6) -- (a7);
	\draw[edge] (z2) -- (b-1) -- (b0) -- (b1) -- (b2) -- (b3) -- (b4) -- (b5) -- (b6) -- (b7);
	\draw[edge] (z2) -- (c-1) -- (c0) -- (c1) -- (c2) -- (c3) -- (c4) -- (c5) -- (c6) -- (c7);
	\draw[edge] (z1) -- (z2);
	\end{tikzpicture}
	\caption{Trees $T$, $k=5$. The numbers indicate the colouring of $T^k$. See Lemma \ref{lem:higher-center-two-vertices}. } \label{fig:higher-center-two-vertices}
\end{figure}


==> figures/higher-three-branches.tex <==
\begin{figure}
	\centering
	\begin{tikzpicture}
	\node[vertex] (z) at (1.5,-2) {};
	\node[vertex] (a3) at (0,-3) {};
	\node[vertex] (a4) at (0,-4) {};
	\node[vertex, label=left:$5$] (a5) at (0,-5) {};
	\node[vertex, label=left:$4$] (a6) at (0,-6) {};
	\node[vertex] (a7) at (0,-7) {};
	\node[vertex] (a8) at (0,-8) {};
	\node[vertex] (a9) at (0,-9) {};
	\node[vertex] (a10) at (0,-10) {};
	\node[vertex] (b3) at (1.5,-3) {};
	\node[vertex] (b4) at (1.5,-4) {};
	\node[vertex, label=left:$5$] (b5) at (1.5,-5) {};
	\node[vertex, label=left:$4$] (b6) at (1.5,-6) {};
	\node[vertex] (b7) at (1.5,-7) {};
	\node[vertex] (b8) at (1.5,-8) {};
	\node[vertex] (b9) at (1.5,-9) {};
	\node[vertex] (b10) at (1.5,-10) {};
	\node[vertex] (c3) at (3,-3) {};
	\node[vertex] (c4) at (3,-4) {};
	\node[vertex, label=left:$5$] (c5) at (3,-5) {};
	\node[vertex, label=left:$4$] (c6) at (3,-6) {};
	\node[vertex] (c7) at (3,-7) {};
	\node[vertex] (c8) at (3,-8) {};
	\node[vertex] (c9) at (3,-9) {};
	\node[vertex] (c10) at (3,-10) {};
	\draw[edge] (z) -- (a3) -- (a4) -- (a5) -- (a6) -- (a7) -- (a8) -- (a9) -- (a10);
	\draw[edge] (z) -- (b3) -- (b4) -- (b5) -- (b6) -- (b7) -- (b8) -- (b9) -- (b10);
	\draw[edge] (z)-- (c3) -- (c4) -- (c5) -- (c6) -- (c7) -- (c8) -- (c9) -- (c10);
	\end{tikzpicture}
	\qquad\qquad
	\begin{tikzpicture}
	\node[vertex] (z) at (1.5,-3) {};
	\node[vertex] (a4) at (0,-4) {};
	\node[vertex, label=left:$5$] (a5) at (0,-5) {};
	\node[vertex, label=left:$4$] (a6) at (0,-6) {};
	\node[vertex] (a7) at (0,-7) {};
	\node[vertex] (a8) at (0,-8) {};
	\node[vertex] (a9) at (0,-9) {};
	\node[vertex] (a10) at (0,-10) {};
	\node[vertex] (b4) at (1.5,-4) {};
	\node[vertex, label=left:$5$] (b5) at (1.5,-5) {};
	\node[vertex, label=left:$4$] (b6) at (1.5,-6) {};
	\node[vertex] (b7) at (1.5,-7) {};
	\node[vertex] (b8) at (1.5,-8) {};
	\node[vertex] (b9) at (1.5,-9) {};
	\node[vertex] (b10) at (1.5,-10) {};
	\node[vertex] (c4) at (3,-4) {};
	\node[vertex, label=left:$5$] (c5) at (3,-5) {};
	\node[vertex, label=left:$4$] (c6) at (3,-6) {};
	\node[vertex] (c7) at (3,-7) {};
	\node[vertex] (c8) at (3,-8) {};
	\node[vertex] (c9) at (3,-9) {};
	\node[vertex] (c10) at (3,-10) {};
	\draw[edge] (z) -- (a4) -- (a5) -- (a6) -- (a7) -- (a8) -- (a9) -- (a10);
	\draw[edge] (z) -- (b4) -- (b5) -- (b6) -- (b7) -- (b8) -- (b9) -- (b10);
	\draw[edge] (z) -- (c4) -- (c5) -- (c6) -- (c7) -- (c8) -- (c9) -- (c10);
	\end{tikzpicture}
	\caption{Trees $T$, $k=5$. The numbers indicate the partial coloring of $T^k$, as in Lemma \ref{lem:higher-three-branches}.  
	} \label{fig:higher-three-branches}
\end{figure}

==> figures/higher-two-branches.tex <==
\begin{figure}
	\centering
	\begin{tikzpicture}
	\node[vertex, label=left:$1$] (z) at (1.5,0) {};
	\node[vertex] (a1) at (0,-1) {};
	\node[vertex] (a2) at (0,-2) {};
	\node[vertex] (a3) at (0,-3) {};
	\node[vertex] (a4) at (0,-4) {};
	\node[vertex, label=left:$4$] (a5) at (0,-5) {};
	\node[vertex, label=left:$5$] (a6) at (0,-6) {};
	\node[vertex] (a7) at (0,-7) {};
	\node[vertex] (a8) at (0,-8) {};
	\node[vertex] (a9) at (0,-9) {};
	\node[vertex] (a10) at (0,-10) {};
	\node[vertex] (b1) at (1.5,-1) {};
	\node[vertex] (b2) at (1.5,-2) {};
	\node[vertex] (b3) at (1.5,-3) {};
	\node[vertex] (b4) at (1.5,-4) {};
	\node[vertex, label=left:$5$] (b5) at (1.5,-5) {};
	\node[vertex, label=left:$4$] (b6) at (1.5,-6) {};
	\node[vertex] (b7) at (1.5,-7) {};
	\node[vertex] (b8) at (1.5,-8) {};
	\node[vertex] (b9) at (1.5,-9) {};
	\node[vertex] (b10) at (1.5,-10) {};
	\node[vertex] (e2) at (3,-2) {};
	\node[vertex] (e3) at (3,-3) {};
	\node[vertex] (e4) at (3,-4) {};
	\node[vertex, label=left:$5$] (e5) at (3,-5) {};
	\node[vertex, label=left:$4$] (e6) at (3,-6) {};
	\node[vertex] (e7) at (3,-7) {};
	\node[vertex] (c1) at (4.5,-1) {};
	\node[vertex] (c2) at (4.5,-2) {};
	\node[vertex] (c3) at (4.5,-3) {};
	\node[vertex, label=left:$4$] (c4) at (4.5,-4) {};
	\node[vertex, label=left:$5$] (c5) at (4.5,-5) {};
	\node[vertex] (c6) at (4.5,-6) {};
	\node[vertex] (c7) at (4.5,-7) {};
	\node[vertex] (c8) at (4.5,-8) {};
	\node[vertex] (c9) at (4.5,-9) {};
	\draw[edge] (z) -- (a1) -- (a2) -- (a3) -- (a4) -- (a5) -- (a6) -- (a7) -- (a8) -- (a9) -- (a10);
	\draw[edge] (z) -- (b1) -- (b2) -- (b3) -- (b4) -- (b5) -- (b6) -- (b7) -- (b8) -- (b9) -- (b10);
	\draw[edge] (b1) -- (e2) -- (e3) -- (e4) -- (e5) -- (e6) -- (e7);
	\draw[edge] (z) -- (c1) -- (c2) -- (c3) -- (c4) -- (c5) -- (c6) -- (c7) -- (c8) -- (c9);
	\end{tikzpicture}
	\caption{A tree $T$. The numbers indicate a rainbow colouring of $T^k$, for $k=5$, the unlabeled vertices have color $1$. See Lemma \ref{lem:higher-two-branches}.  } \label{fig:higher-two-branches-even}
\end{figure}


==> figures/higher-upperbound.tex <==
\begin{figure}
	\centering
	\begin{tikzpicture}
		\node[path, label=left:$1$] (z) at (1.5,0) {};
		\node[vertex] (a1) at (0,-1) {};
		\node[vertex] (a2) at (0,-2) {};
		\node[path, label=left:$6$] (a3) at (0,-3) {};
		\node[vertex, label=left:$5$] (a4) at (0,-4) {};
		\node[vertex] (a5) at (0,-5) {};
		\node[vertex] (a6) at (0,-6) {};
		\node[vertex] (a7) at (0,-7) {};
		\node[vertex] (a8) at (0,-8) {};
		\node[path, label=right:$u$] (a9) at (0,-9) {};
		\node[vertex] (b1) at (1.5,-1) {};
		\node[vertex] (b2) at (1.5,-2) {};
		\node[vertex, label=left:$6$] (b3) at (1.5,-3) {};
		\node[path, label=left:$5$] (b4) at (1.5,-4) {};
		\node[vertex] (b5) at (1.5,-5) {};
		\node[vertex] (b6) at (1.5,-6) {};
		\node[vertex] (b7) at (1.5,-7) {};
		\node[vertex] (b8) at (1.5,-8) {};
		\node[path, label=right:$v$] (b9) at (1.5,-9) {};
		\node[vertex] (c1) at (3,-1) {};
		\node[vertex] (c2) at (3,-2) {};
		\node[vertex, label=left:$6$] (c3) at (3,-3) {};
		\node[vertex, label=left:$5$] (c4) at (3,-4) {};
		\node[vertex] (c5) at (3,-5) {};
		\node[vertex] (c6) at (3,-6) {};
		\node[vertex] (c7) at (3,-7) {};
		\node[vertex] (c8) at (3,-8) {};
		\node[vertex] (c9) at (3,-9) {};
		\draw[edge] (z) -- (a1) -- (a2) -- (a3) -- (a4) -- (a5) -- (a6) -- (a7) -- (a8) -- (a9);
		\draw[edge] (z) -- (b1) -- (b2) -- (b3) -- (b4) -- (b5) -- (b6) -- (b7) -- (b8) -- (b9);
		\draw[edge] (z) -- (c1) -- (c2) -- (c3) -- (c4) -- (c5) -- (c6) -- (c7) -- (c8) -- (c9);
	\end{tikzpicture}
	\caption{A tree $T$. Let $k=6$. The numbers indicate the coloring of $T^6$, all unlabeled vertices have color $1$.  The gray square vertices are a rainbow path in $T^6$ from $u$ to $v$. See Lemma \ref{lem:higher-upperbound}.} \label{fig:higher-upperbound}
\end{figure}


==> figures/last-rainbow-paths.tex <==
\begin{figure}
	\centering
	\begin{tikzpicture}
		\draw[line] (0,0) -- (10,0);
		\draw[line] (0,2) -- (10,2);
		
		\draw[segment] (1,2) -- (5,0);
		\draw[segment, dashed] (2,2) -- (7,0);
		\draw[segment, dashed] (3,2) -- (3,0);
		\draw[segment] (4,2) -- (9,0);
		\draw[segment] (4,0) -- (6,2);
		\draw[segment, dashed] (7,2) -- (6,0);
		
		\node[label = $p_{1}$] (k) at (1,2) {};
		\node[label = below:$u$] (u) at (3,0) {};
		\node[label = below:{$y_{2}$}] (k1) at (7,0) {};
		\node[label = $p_2$] (u) at (6,2) {};
		\node[label = below:$p_3$] (u) at (9,0) {};
		\node[label = $y_3$] (v) at (7,2) {};
	\end{tikzpicture}
	\caption{Vertex $y_2$ is in layer $L_3$. See Lemma \ref{lem:last-rainbow-paths}.} \label{fig:last-rainbow-paths}
\end{figure}


==> figures/layers.tex <==
\begin{figure}
	\centering
	\begin{tikzpicture}
\ellips{0}{0}
\node[vertex, label=$p_1$] (p) at (-2,0) {};
\node (l) at (-2,-1.5) {$L_1$};
\ellips{2}{0}
\node[vertex, label=$p_2$] (p) at (0,0) {};
\node (l) at (0,-1.5) {$L_2$};
\ellips{4}{0} 
\node[vertex, label=$p_3$] (p) at (2,0) {};
\node (l) at (2,-1.5) {$L_3$};

\node (d) at (5,0) {$\ldots$};

\draw[fill=gray!30,opacity=0.5](6,0)circle[x radius=.5,y radius=1];
\ellips{8}{0}
\node[vertex, label=$p_{d-1}$] (p) at (6,0) {};
\node (l) at (6,-1.5) {$L_{d-1}$};
\node[vertex, label=$p_d$] (p) at (8,0) {};
\node (l) at (8,-1.5) {$L_d$};
\end{tikzpicture}
\caption{The layers of the BFS, the layers $L_1, L_2, \ldots, L_{d-1}$ are all assigned a different color. See Lemma \ref{lem:layers}} \label{fig:layers}
\end{figure}


==> figures/neighbourhood.tex <==
\begin{figure}
	\centering
	\begin{tikzpicture}
		\draw[line] (0,0) -- (10,0);
		\draw[line] (0,2) -- (10,2);
		
		\draw[segment] (1,2) -- (6,0);
		\draw[segment] (4,2) -- (3,0);
		\draw[segment] (7,2) -- (4,0);
		\draw[segment] (6,2) -- (5,0);
		\draw[segment] (5,2) -- (9,0);
		
		\node[label = $p_{k-1}$] (k) at (1,2) {};
		\node[label = $p_{k}$] (k1) at (7,2) {};
		\node[label = $u$] (u) at (6,2) {};
		\node[label = below:$v$] (v) at (9,0) {};
	\end{tikzpicture}
	\caption{If a vertex $v$ in layer $L_{k+1}$ intersect a vertex $u$ in layer $L_{k}$, then it also intersects $p_{k}$. See Lemma \ref{lem:neighbourhood}.} \label{fig:neighbourhood}
\end{figure}


==> figures/permutation-graph.tex <==
\begin{figure}
	\centering
	\begin{tikzpicture}
	\draw[line] (0,0) -- (8,0);
	\draw[line] (0,2) -- (8,2);
	
	\draw[segment] (1,2) -- (5,0);
	\draw[segment] (3,2) -- (7,0);
	\draw[segment] (5,2) -- (1,0);
	\draw[segment] (7,2) -- (3,0);
	
	\node[label = above:$v_1$] (v1) at (2,.8) {};
	\node[label = above:$t(v_1)$] (v1) at (1,2) {};
	\node[label = below:$b(v_1)$] (v1) at (5,0) {};
	\node[label = $v_2$] (k) at (3,2) {};
	\node[label = $v_3$] (k1) at (5,2) {};
	\node[label = $v_4$] (k1) at (7,2) {};
	\node[label = left:$\eL_1$] (k1) at (0,2) {};
	\node[label = left:$\eL_2$] (k1) at (0,0) {};
	\end{tikzpicture}\quad
	\begin{tikzpicture}
		\node[vertex, label = below:$v_2$] (a) at (0,0) {};
		\node[vertex, label = $v_3$] (b) at (1,1) {};
		\node[vertex, label = $v_4$] (c) at (0,2) {};
		\node[vertex, label = $v_1$] (d) at (-1,1) {};
		\draw[edge] (a) -- (b) -- (d) -- (c) --(a);
	\end{tikzpicture}
	\caption{An intersection model and the corresponding permutation graph.} \label{fig:permutation-graph}
\end{figure}


==> figures/rainbowpath.tex <==
\begin{figure}
	\centering
	\begin{tikzpicture}
		\node[path, label=left:$6$] (z) at (1.5,0) {};
		\node[vertex, label=left:$5$] (a1) at (0,-1) {};
		\node[path, label=left:$4$] (a2) at (0,-2) {};
		\node[vertex, label=left:$3$] (a3) at (0,-3) {};
		\node[path, label=left:$2$] (a4) at (0,-4) {};
		\node[vertex, label=left:$1$] (a5) at (0,-5) {};
		\node[path, label=right:$u$] (a6) at (0,-6) {};
		\node[path, label=left:$5$] (b1) at (1.5,-1) {};
		\node[vertex, label=left:$4$] (b2) at (1.5,-2) {};
		\node[path, label=left:$3$] (b3) at (1.5,-3) {};
		\node[vertex, label=left:$2$] (b4) at (1.5,-4) {};
		\node[path, label=left:$1$] (b5) at (1.5,-5) {};
		\node[path, label=right:$v$] (b6) at (1.5,-6) {};
		\node[vertex, label=left:$5$] (c1) at (3,-1) {};
		\node[vertex, label=left:$4$] (c2) at (3,-2) {};
		\node[vertex, label=left:$3$] (c3) at (3,-3) {};
		\node[vertex, label=left:$2$] (c4) at (3,-4) {};
		\node[vertex, label=left:$1$] (c5) at (3,-5) {};
		\node[vertex] (c6) at (3,-6) {};
		\draw[edge] (z) -- (a1) -- (a2) -- (a3) -- (a4) -- (a5) -- (a6);
		\draw[edge] (z) -- (b1) -- (b2) -- (b3) -- (b4) -- (b5) -- (b6);
		\draw[edge] (z) -- (c1) -- (c2) -- (c3) -- (c4) -- (c5) -- (c6);
	\end{tikzpicture}
	\caption{A tree $T$. The numbers indicate the colouring of $T^2$. The gray square vertices are a rainbow path in $T^2$ from $u$ to $v$. } \label{fig:rainbowpath}
\end{figure}


==> figures/shortest-path-up-down.tex <==
\begin{figure}
	\centering
	\begin{tikzpicture}
	\draw[line] (0,0) -- (7,0);
	\draw[line] (0,2) -- (7,2);
	
	\draw[segment] (1,0) -- (3,2);
	\draw[segment] (2,2) -- (5,0);
	\draw[segment] (1,2) -- (6,0);
	
	\node[label = below:$z_{k-2}$] (k2) at (1,0) {};
	\node[label = $z_{k-1}$] (k) at (2,2) {};
	\node[label = below:$z_{k}$] (k1) at (6,0) {};
	\end{tikzpicture}\quad
	\begin{tikzpicture}
		\draw[line] (0,0) -- (7,0);
		\draw[line] (0,2) -- (7,2);
		
		\draw[segment] (1,0) -- (3,2);
		\draw[segment] (2,2) -- (5,0);
		\draw[segment] (4,0) -- (6,2);
		
		\node[label = below:$z_{k-2}$] (k2) at (1,0) {};
		\node[label = $z_{k-1}$] (k) at (2,2) {};
		\node[label = $z_{k}$] (k1) at (6,2) {};
	\end{tikzpicture}
	\caption{See Lemma \ref{lem:shortest-path-up-down}. Since $z_k \sim z_{k-1}$, there are two cases: $t(z_k) < t(z_{k-1})$ or $t(z_k) > t(z_{k-1})$.} \label{fig:shortest-path-up-down}
\end{figure}

==> figures/square-center-two-vertices.tex <==
\begin{figure}
	\centering
	\begin{tikzpicture}
	\node[path, label=left:$6$] (z1) at (.75,0) {};
	\node[vertex, label=right:$6$] (z2) at (2.25,0) {};
	\node[vertex, label=left:$5$] (a1) at (0,-1) {};
	\node[path, label=left:$4$] (a2) at (0,-2) {};
	\node[vertex, label=left:$3$] (a3) at (0,-3) {};
	\node[path, label=left:$2$] (a4) at (0,-4) {};
	\node[vertex, label=left:$1$] (a5) at (0,-5) {};
	\node[path, label=right:$u$] (a6) at (0,-6) {};
	\node[path, label=left:$5$] (b1) at (1.5,-1) {};
	\node[vertex, label=left:$4$] (b2) at (1.5,-2) {};
	\node[path, label=left:$3$] (b3) at (1.5,-3) {};
	\node[vertex, label=left:$2$] (b4) at (1.5,-4) {};
	\node[path, label=left:$1$] (b5) at (1.5,-5) {};
	\node[path, label=right:$v$] (b6) at (1.5,-6) {};
	\node[vertex, label=left:$5$] (c1) at (3,-1) {};
	\node[vertex, label=left:$4$] (c2) at (3,-2) {};
	\node[vertex, label=left:$3$] (c3) at (3,-3) {};
	\node[vertex, label=left:$2$] (c4) at (3,-4) {};
	\node[vertex, label=left:$1$] (c5) at (3,-5) {};
	\node[vertex] (c6) at (3,-6) {};
	\draw[edge] (z1) -- (a1) -- (a2) -- (a3) -- (a4) -- (a5) -- (a6);
	\draw[edge] (z2) -- (b1) -- (b2) -- (b3) -- (b4) -- (b5) -- (b6);
	\draw[edge] (z2) -- (c1) -- (c2) -- (c3) -- (c4) -- (c5) -- (c6);
	\draw[edge] (z1) -- (z2);
	\end{tikzpicture}
	\caption{A tree $T$. The numbers indicate the colouring of $T^2$. The gray square vertices are a rainbow path in $T^2$ from $u$ to $v$. } \label{fig:square-center-two-vertices}
\end{figure}

==> figures/square-lowerbound.tex <==
\begin{figure}
	\centering
	\begin{tikzpicture}
		\node[vertex] (z) at (1.5,0) {};
		\node[vertex, label=left:{$p_2=q_2$}] (a1) at (0,-1) {};
		\node[vertex] (a2) at (0,-2) {};
		\node[vertex, label=left:{$p_1 = q_1$}] (a3) at (0,-3) {};
		\node[vertex] (a4) at (0,-4) {};
		\node[vertex, label=left:$v_1$] (a5) at (0,-5) {};
		\node[vertex, label=left:$p_3$] (b1) at (1.5,-1) {};
		\node[vertex] (b2) at (1.5,-2) {};
		\node[vertex, label=left:$p_4$] (b3) at (1.5,-3) {};
		\node[vertex] (b4) at (1.5,-4) {};
		\node[vertex, label=left:$v_2$] (b5) at (1.5,-5) {};
		\node[vertex, label=left:$q_3$] (c1) at (3,-1) {};
		\node[vertex] (c2) at (3,-2) {};
		\node[vertex, label=left:$q_4$] (c3) at (3,-3) {};
		\node[vertex] (c4) at (3,-4) {};
		\node[vertex, label=left:$v_3$] (c5) at (3,-5) {};
		\draw[edge] (z) -- (a1) -- (a2) -- (a3) -- (a4) -- (a5);
		\draw[edge] (z) -- (b1) -- (b2) -- (b3) -- (b4) -- (b5);
		\draw[edge] (z) -- (c1) -- (c2) -- (c3) -- (c4) -- (c5);
	\end{tikzpicture}
	\caption{A graph $T$ for which $T^2$ needs $\diam(T^2)$ colours, see Lemma \ref{lem:square-lowerbound}.  } \label{fig:square-diam-lowerbound}
\end{figure}


==> figures/square-two-branches.tex <==
\begin{figure}
	\centering
	\begin{tikzpicture}
	\node[vertex, label=left:$1$] (z) at (1.5,0) {};
	\node[path, label=left:$3$] (a1) at (0,-1) {};
	\node[vertex, label=left:$4$] (a2) at (0,-2) {};
	\node[path, label=left:$1$] (a3) at (0,-3) {};
	\node[vertex, label=left:$2$] (a4) at (0,-4) {};
	\node[vertex, label=left:$1$] (a6) at (0,-5) {};
	\node[vertex, label=left:$2$] (d4) at (-1.5,-4) {};
	\node[path, label=right:$u$] (d6) at (-1.5,-5) {};
	\node[path, label=left:$4$] (b1) at (1.5,-1) {};
	\node[vertex, label=left:$3$] (b2) at (1.5,-2) {};
	\node[path, label=left:$2$] (b3) at (1.5,-3) {};
	\node[vertex, label=left:$1$] (b4) at (1.5,-4) {};
	\node[path, label=right:$v$] (b6) at (1.5,-5) {};
	\node[vertex, label=left:$3$] (e2) at (3,-2) {};
	\node[vertex, label=left:$2$] (e3) at (3,-3) {};
	\node[vertex, label=left:$1$] (e4) at (3,-4) {};
	\node[vertex, label=left:$4$] (c1) at (4.5,-1) {};
	\node[vertex, label=left:$3$] (c2) at (4.5,-2) {};
	\node[vertex, label=left:$2$] (c3) at (4.5,-3) {};
	\node[vertex, label=left:$1$] (c4) at (4.5,-4) {};
	\draw[edge] (z) -- (a1) -- (a2) -- (a3) -- (a4) -- (a6);
	\draw[edge] (a3) -- (d4) -- (d6);
	\draw[edge] (z) -- (b1) -- (b2) -- (b3) -- (b4) -- (b6);
	\draw[edge] (b1) -- (e2) -- (e3) -- (e4);
	\draw[edge] (z) -- (c1) -- (c2) -- (c3) -- (c4);
	\end{tikzpicture}\qquad\qquad
	\begin{tikzpicture}
		\node[path, label=left:$1$] (z) at (1.5,0) {};
		\node[vertex, label=left:$4$] (a1) at (0,-1) {};
		\node[path, label=left:$5$] (a2) at (0,-2) {};
		\node[vertex, label=left:$2$] (a3) at (0,-3) {};
		\node[vertex, label=left:$3$] (a4) at (0,-4) {};
		\node[vertex, label=left:$1$] (a5) at (0,-5) {};
		\node[vertex, label=left:$1$] (a6) at (0,-6) {};
		\node[path, label=left:$3$] (d4) at (-1.5,-4) {};
		\node[vertex, label=left:$1$] (d5) at (-1.5,-5) {};
		\node[path, label=right:$u$] (d6) at (-1.5,-6) {};
		\node[vertex, label=left:$5$] (b1) at (1.5,-1) {};
		\node[path, label=left:$4$] (b2) at (1.5,-2) {};
		\node[vertex, label=left:$3$] (b3) at (1.5,-3) {};
		\node[path, label=left:$2$] (b4) at (1.5,-4) {};
		\node[vertex, label=left:$1$] (b5) at (1.5,-5) {};
		\node[path, label=right:$v$] (b6) at (1.5,-6) {};
		\node[vertex, label=left:$4$] (e2) at (3,-2) {};
		\node[vertex, label=left:$3$] (e3) at (3,-3) {};
		\node[vertex, label=left:$2$] (e4) at (3,-4) {};
		\node[vertex, label=left:$1$] (e5) at (3,-5) {};
		\node[vertex, label=left:$5$] (c1) at (4.5,-1) {};
		\node[vertex, label=left:$4$] (c2) at (4.5,-2) {};
		\node[vertex, label=left:$3$] (c3) at (4.5,-3) {};
		\node[vertex, label=left:$2$] (c4) at (4.5,-4) {};
		\node[vertex, label=left:$1$] (c5) at (4.5,-5) {};
		\draw[edge] (z) -- (a1) -- (a2) -- (a3) -- (a4) -- (a5) -- (a6);
		\draw[edge] (a3) -- (d4) -- (d5) -- (d6);
		\draw[edge] (z) -- (b1) -- (b2) -- (b3) -- (b4) -- (b5) -- (b6);
		\draw[edge] (b1) -- (e2) -- (e3) -- (e4) -- (e5);
		\draw[edge] (z) -- (c1) -- (c2) -- (c3) -- (c4) -- (c5);
	\end{tikzpicture}
	\caption{A tree $T$. The numbers indicate a rainbow colouring of $T^2$. The gray square vertices are a rainbow path from $u$ to $v$. See Lemma \ref{lem:square-two-branches}.  } \label{fig:square-two-branches}
\end{figure}


==> figures/v-intersects-pd.tex <==
\begin{figure}
	\centering
	\begin{tikzpicture}
		\draw[line] (0,0) -- (7,0);
		\draw[line] (0,2) -- (7,2);
		
		\draw[segment] (1,2) -- (4,0);
		\draw[segment] (6,2) -- (3,0);
		\draw[segment] (3,2) -- (6,0);
		\draw[segment] (4.5,2) -- (5,0);
		
		\node[label = $q_{d-2}$] (k) at (1,2) {};
		\node[label = below:{$q_{d} = p_{d-1}$}] (k1) at (6.7,0) {};
		\node[label = $q_{d-1}$] (u) at (6,2) {};
		\node[label = $v$] (v) at (4.5,2) {};
	\end{tikzpicture}
	\caption{If a vertex $v$ in layer $L_{d}$ does not intersect $q_{d-2}$, then it intersects $q_{d-1}$. See Lemma \ref{lem:v-intersects-pd}.} \label{fig:v-intersects-pd}
\end{figure}

